Channel Estimation under Large Doppler Shifts and Channel Aging in NOMA-Based Air-Ground Communications

This paper investigates a multiple antenna system with non-orthogonal multiple access (NOMA) for the exchange of air traffic management data between commercial aircraft pilots and ground-based air traffic controllers. While NOMA techniques enhance spectral efficiency, their application to aircraft communications is challenged by the high speed of the aircraft (up to 214 m/s) and the long communication ranges (up to 250 km), resulting in significant Doppler shifts and low signal-to-noise ratios, respectively. To accurately assess these challenges, we employ a realistic geometry-based stochastic air-ground channel model, derived from dedicated flight measurement campaigns. In this paper, multiple aircraft simultaneously transmit data to the ground station. We focus on the channel estimation problem at the ground station under high carrier frequency offsets and the effects of channel aging due to channel's time-varying nature. For the channel estimation problem, we compare the Zadoff-Chu sequences with time-division approach under varying carrier frequency offset pre-compensation accuracies at the aircraft transmitter. For the channel aging problem and performance evaluation of channel estimators, we compute the outage probability for both the zero-forcing detector and the minimum mean squared error detector with successive interference cancellation. The results show that the favorable channel estimator-detector combinations differ between the takeoff & landing phase and the enroute cruise phase of the flight, due to the distinct channel propagation characteristics of each phase.

==> Figures/ScenariosTime/CD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%kirmizi
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
\definecolor{mycolor1}{rgb}{1.0, 0.65, 0.0}
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}


\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
%title  ={\Large Enroute Cruise (EC)},
xmin=0,
xmax=0.66,
xtick={0, 0.1, 0.2,..., 0.6},
xticklabel style = {font=\LARGE},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Huge  Elapsed Time Since Channel Estimation [s]},
ymode=log,
ymin=8e-5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
%ytick={0, 0.025, 0.05, 0.075, ...,0.225},
yticklabel style = {font=\LARGE},
extra y ticks={0.05},
extra y tick style={xticklabel=\pgfmathprintnumber{\tick}},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Huge $\mathcal{P}_{\text{out}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.99,0.43)}, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=5.0pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.00072	0.000175000000000036\\
0.00144	0.000175000000000036\\
0.00216	0.000175000000000036\\
0.00288	0.000199999999999978\\
0.0036	0.000199999999999978\\
0.006	0.000275000000000025\\
0.012	0.000524999999999998\\
0.018	0.000750000000000028\\
0.024	0.000824999999999965\\
0.03	0.00105\\
0.036	0.0012875\\
0.042	0.00141250000000004\\
0.048	0.00138749999999999\\
0.054	0.00153749999999997\\
0.06	0.00160000000000005\\
0.12	0.00213750000000001\\
0.18	0.00268749999999995\\
0.24	0.00288750000000004\\
0.3	0.00346250000000003\\
0.36	0.00408750000000002\\
0.42	0.00422500000000003\\
0.48	0.00496249999999998\\
0.54	0.00538749999999999\\
0.6	0.00618750000000001\\
0.66	0.00634999999999997\\
};
\addlegendentry{\LARGE VMS $K:4$}
%\addlegendentry{  $|$ Aircraft Num: 4.00 $|$ Receiver: mmse vblast1}

\addplot [color=mycolor2, line width=5.0pt,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00072	0.000512500000000027\\
0.00144	0.000574999999999992\\
0.00216	0.000574999999999992\\
0.00288	0.000587499999999963\\
0.0036	0.000712500000000005\\
0.006	0.00111249999999996\\
0.012	0.00207500000000005\\
0.018	0.00326249999999995\\
0.024	0.00409999999999999\\
0.03	0.00482499999999997\\
0.036	0.00529999999999997\\
0.042	0.00587499999999996\\
0.048	0.00644999999999996\\
0.054	0.00700000000000001\\
0.06	0.0073375\\
0.12	0.00990000000000002\\
0.18	0.011675\\
0.24	0.0131\\
0.3	0.0141125\\
0.36	0.016025\\
0.42	0.017425\\
0.48	0.019825\\
0.54	0.0208625\\
0.6	0.02275\\
0.66	0.0245375\\
};
\addlegendentry{\LARGE VMS $K:8$}
%\addlegendentry{  $|$ Aircraft Num: 8.00 $|$ Receiver: mmse vblast1}

\addplot [color=mycolor3, line width=5.0pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00072	0.000674999999999981\\
0.00144	0.000950000000000006\\
0.00216	0.00166250000000001\\
0.00288	0.00198750000000003\\
0.0036	0.00236250000000005\\
0.006	0.00444999999999995\\
0.012	0.00856250000000003\\
0.018	0.0129375\\
0.024	0.0164\\
0.03	0.021325\\
0.036	0.0235625\\
0.042	0.0264375\\
0.048	0.0285875\\
0.054	0.0310125\\
0.06	0.03195\\
0.12	0.0409375\\
0.18	0.0492\\
0.24	0.054975\\
0.3	0.0623375\\
0.36	0.0693375000000001\\
0.42	0.074375\\
0.48	0.0808624999999999\\
0.54	0.086125\\
0.6	0.0933125\\
0.66	0.1030875\\
};
\addlegendentry{\LARGE VMS $K:16$}
%\addlegendentry{  $|$ Aircraft Num: 16.00 $|$ Receiver: mmse vblast1}


\addplot  [color=mycolor1, line width=5.0pt, dashed, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.00072	0.000937500000000036\\
0.00144	0.000937500000000036\\
0.00216	0.000962499999999977\\
0.00288	0.00098750000000003\\
0.0036	0.00103750000000002\\
0.006	0.00111249999999996\\
0.012	0.00151250000000003\\
0.018	0.00178750000000005\\
0.024	0.00207500000000005\\
0.03	0.002475\\
0.036	0.00283750000000005\\
0.042	0.00298750000000003\\
0.048	0.00307500000000005\\
0.054	0.00338749999999999\\
0.06	0.00356250000000002\\
0.12	0.00432500000000002\\
0.18	0.00491249999999999\\
0.24	0.00513750000000002\\
0.3	0.00521249999999995\\
0.36	0.00558749999999997\\
0.42	0.00548749999999998\\
0.48	0.00616249999999996\\
0.54	0.00621249999999995\\
0.6	0.00663749999999996\\
0.66	0.00656250000000003\\
};
\addlegendentry{\LARGE ZF $K:4$}

\addplot [color=mycolor2, line width=5.0pt, dashed, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00072	0.00337500000000002\\
0.00144	0.00344999999999995\\
0.00216	0.00356250000000002\\
0.00288	0.00367499999999998\\
0.0036	0.0038125\\
0.006	0.00431250000000005\\
0.012	0.00601249999999998\\
0.018	0.0072875\\
0.024	0.008575\\
0.03	0.00988750000000005\\
0.036	0.0111250000000001\\
0.042	0.0119875\\
0.048	0.012775\\
0.054	0.013625\\
0.06	0.0141250000000001\\
0.12	0.0178\\
0.18	0.0201\\
0.24	0.0209875\\
0.3	0.0213\\
0.36	0.0223375\\
0.42	0.0232125\\
0.48	0.0239\\
0.54	0.0235875\\
0.6	0.024675\\
0.66	0.0248125\\
};
\addlegendentry{\LARGE ZF $K:8$}

\addplot [color=mycolor3, line width=5.0pt, dashed,, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00072	0.0136875\\
0.00144	0.014225\\
0.00216	0.0148125\\
0.00288	0.0154625\\
0.0036	0.0162\\
0.006	0.0187375\\
0.012	0.0241375\\
0.018	0.0301375\\
0.024	0.0348625\\
0.03	0.0403875\\
0.036	0.0441375000000001\\
0.042	0.0478\\
0.048	0.0512625\\
0.054	0.054375\\
0.06	0.0565625\\
0.12	0.0672125\\
0.18	0.07545\\
0.24	0.0773125\\
0.3	0.0809375\\
0.36	0.0840875\\
0.42	0.0859\\
0.48	0.087975\\
0.54	0.090275\\
0.6	0.0930375\\
0.66	0.09565\\
};
\addlegendentry{\LARGE ZF $K:16$}




\end{axis}
\end{tikzpicture}%

==> Figures/ScenariosTime/EC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%kirmizi
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
\definecolor{mycolor1}{rgb}{1.0, 0.65, 0.0}
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}


\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
%title  ={\Large Enroute Cruise (EC)},
xmin=0,
xmax=0.66,
xtick={ 0, 0.1, 0.2,..., 0.6},
xticklabel style = {font=\LARGE},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Huge  Elapsed Time Since Channel Estimation [s]},
ymode=log,
ymin=8e-5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
%ytick={0, 0.025, 0.05, 0.075, ...,0.225},
yticklabel style = {font=\LARGE},
extra y ticks={0.05},
extra y tick style={xticklabel=\pgfmathprintnumber{\tick}},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Huge $\mathcal{P}_{\text{out}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.99,0.43)}, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=mycolor1, line width=5.0pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.00072	0.0210125\\
0.00144	0.0210125\\
0.00216	0.021\\
0.00288	0.020975\\
0.0036	0.0209875\\
0.006	0.0209875\\
0.012	0.0211\\
0.018	0.0212125\\
0.024	0.0212875\\
0.03	0.0214\\
0.036	0.0214625000000001\\
0.042	0.021625\\
0.048	0.0216625\\
0.054	0.021775\\
0.06	0.021925\\
0.12	0.023525\\
0.18	0.0245625\\
0.24	0.0252\\
0.3	0.0255375\\
0.36	0.0261875\\
0.42	0.0264875\\
0.48	0.026525\\
0.54	0.0266999999999999\\
0.6	0.02705\\
0.66	0.026975\\
};
\addlegendentry{\LARGE VMS $K:4$}
%\addlegendentry{  $|$ Aircraft Num: 4.00 $|$ Receiver: mmse vblast1}

\addplot [color=mycolor2, line width=5.0pt,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00072	0.0266\\
0.00144	0.026525\\
0.00216	0.0265125\\
0.00288	0.0265\\
0.0036	0.0265375\\
0.006	0.0266\\
0.012	0.0267625\\
0.018	0.0269625\\
0.024	0.02725\\
0.03	0.027625\\
0.036	0.0282125\\
0.042	0.028625\\
0.048	0.0292375\\
0.054	0.0297125\\
0.06	0.0303375\\
0.12	0.0349125\\
0.18	0.0373125\\
0.24	0.0382375\\
0.3	0.039175\\
0.36	0.0416875\\
0.42	0.0421\\
0.48	0.0422125\\
0.54	0.0423375\\
0.6	0.0423\\
0.66	0.043825\\
};
\addlegendentry{\LARGE VMS $K:8$}
%\addlegendentry{  $|$ Aircraft Num: 8.00 $|$ Receiver: mmse vblast1}

\addplot [color=mycolor3, line width=5.0pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00072	0.038125\\
0.00144	0.038125\\
0.00216	0.038125\\
0.00288	0.0381625\\
0.0036	0.0381875\\
0.006	0.038575\\
0.012	0.0397625\\
0.018	0.04135\\
0.024	0.0433375\\
0.03	0.04495\\
0.036	0.04625\\
0.042	0.0483749999999999\\
0.048	0.0508125\\
0.054	0.0525\\
0.06	0.0546875\\
0.12	0.0698\\
0.18	0.0785375\\
0.24	0.0840625\\
0.3	0.0881999999999999\\
0.36	0.0916875\\
0.42	0.0955875\\
0.48	0.09555\\
0.54	0.0959375\\
0.6	0.0971375\\
0.66	0.097675\\
};
\addlegendentry{\LARGE VMS $K:16$}
%\addlegendentry{  $|$ Aircraft Num: 16.00 $|$ Receiver: mmse vblast1}


\addplot  [color=mycolor1, line width=5.0pt,  dashed, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.00072	0.0323\\
0.00144	0.0323\\
0.00216	0.0323\\
0.00288	0.0322875\\
0.0036	0.0323\\
0.006	0.0323\\
0.012	0.0323375\\
0.018	0.032525\\
0.024	0.0325875\\
0.03	0.032725\\
0.036	0.032975\\
0.042	0.0330875\\
0.048	0.03315\\
0.054	0.0332875\\
0.06	0.0333875\\
0.12	0.0354875\\
0.18	0.0363125\\
0.24	0.0370125\\
0.3	0.037475\\
0.36	0.0377\\
0.42	0.0383125\\
0.48	0.0383\\
0.54	0.0387875\\
0.6	0.038725\\
0.66	0.03875\\
};
\addlegendentry{\LARGE ZF $K:4$}

\addplot [color=mycolor2, line width=5pt,  dashed, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00072	0.0591625\\
0.00144	0.059175\\
0.00216	0.0591874999999999\\
0.00288	0.0592125\\
0.0036	0.0592\\
0.006	0.0592125\\
0.012	0.0594375\\
0.018	0.0597\\
0.024	0.0599875\\
0.03	0.0606\\
0.036	0.0609875\\
0.042	0.0613875\\
0.048	0.0618625\\
0.054	0.062375\\
0.06	0.0629\\
0.12	0.067425\\
0.18	0.069925\\
0.24	0.0712625\\
0.3	0.0718875\\
0.36	0.0735\\
0.42	0.074475\\
0.48	0.0744875\\
0.54	0.0745749999999999\\
0.6	0.074825\\
0.66	0.0751500000000001\\
};
\addlegendentry{\LARGE ZF $K:8$}

\addplot [color=mycolor3, line width=5.0pt,  dashed,, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00072	0.147825\\
0.00144	0.147825\\
0.00216	0.1478375\\
0.00288	0.14785\\
0.0036	0.1479125\\
0.006	0.1479375\\
0.012	0.148575\\
0.018	0.149575\\
0.024	0.150775\\
0.03	0.1517875\\
0.036	0.1529875\\
0.042	0.1542625\\
0.048	0.15525\\
0.054	0.1564875\\
0.06	0.157875\\
0.12	0.1686\\
0.18	0.17445\\
0.24	0.178225\\
0.3	0.181\\
0.36	0.1839125\\
0.42	0.185875\\
0.48	0.1866\\
0.54	0.18675\\
0.6	0.1869875\\
0.66	0.187925\\
};
\addlegendentry{\LARGE ZF $K:16$}




\end{axis}
\end{tikzpicture}%

==> Figures/ScenariosTime/TL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%kirmizi
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
\definecolor{mycolor1}{rgb}{1.0, 0.65, 0.0}
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}


\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
%title  ={\Large Enroute Cruise (EC)},
xmin=0,
xmax=0.66,
xtick={ 0, 0.1, 0.2,..., 0.6},
xticklabel style = {font=\LARGE},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Huge Elapsed Time Since Channel Estimation [s]},
ymode=log,
ymin=8e-5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
%ytick={0, 0.025, 0.05, 0.075, ...,0.225},
yticklabel style = {font=\LARGE},
extra y ticks={0.05},
extra y tick style={xticklabel=\pgfmathprintnumber{\tick}},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Huge $\mathcal{P}_{\text{out}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.99,0.43)}, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=5.0pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.00072	0.00443749999999998\\
0.00144	0.00526249999999995\\
0.00216	0.00586249999999999\\
0.00288	0.00624999999999998\\
0.0036	0.00686249999999999\\
0.006	0.007575\\
0.012	0.00921249999999996\\
0.018	0.0103875\\
0.024	0.011575\\
0.03	0.0125875\\
0.036	0.0135875\\
0.042	0.0144125000000001\\
0.048	0.0154875\\
0.054	0.0155999999999999\\
0.06	0.016325\\
0.12	0.02215\\
0.18	0.0274125\\
0.24	0.0323\\
0.3	0.0368125\\
0.36	0.0412125\\
0.42	0.0464625\\
0.48	0.0505625\\
0.54	0.0544625\\
0.6	0.0588875\\
0.66	0.06265\\
};
\addlegendentry{\LARGE VMS $K:4$}
%\addlegendentry{  $|$ Aircraft Num: 4.00 $|$ Receiver: mmse vblast1}

\addplot [color=mycolor2, line width=5.0pt,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00072	0.0162125\\
0.00144	0.0193875\\
0.00216	0.0218\\
0.00288	0.0221749999999999\\
0.0036	0.0232625\\
0.006	0.026875\\
0.012	0.0332875\\
0.018	0.0378875\\
0.024	0.040675\\
0.03	0.0430874999999999\\
0.036	0.046425\\
0.042	0.0490375\\
0.048	0.0515625\\
0.054	0.05435\\
0.06	0.0572625\\
0.12	0.0773125\\
0.18	0.0940375\\
0.24	0.1109375\\
0.3	0.1255625\\
0.36	0.1369625\\
0.42	0.1504\\
0.48	0.1618\\
0.54	0.1725625\\
0.6	0.1840875\\
0.66	0.1946125\\
};
\addlegendentry{\LARGE VMS $K:8$}
%\addlegendentry{  $|$ Aircraft Num: 8.00 $|$ Receiver: mmse vblast1}

\addplot [color=mycolor3, line width=5.0pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00072	0.0617124999999999\\
0.00144	0.0708875\\
0.00216	0.07635\\
0.00288	0.08225\\
0.0036	0.085425\\
0.006	0.095825\\
0.012	0.1151625\\
0.018	0.12895\\
0.024	0.1408\\
0.03	0.1487875\\
0.036	0.1572375\\
0.042	0.162375\\
0.048	0.1684125\\
0.054	0.1767125\\
0.06	0.1844375\\
0.12	0.2409375\\
0.18	0.2791875\\
0.24	0.3189375\\
0.3	0.351725\\
0.36	0.377675\\
0.42	0.4052875\\
0.48	0.42835\\
0.54	0.4473\\
0.6	0.467025\\
0.66	0.4865\\
};
\addlegendentry{\LARGE VMS $K:16$}
%\addlegendentry{  $|$ Aircraft Num: 16.00 $|$ Receiver: mmse vblast1}


\addplot  [color=mycolor1, line width=5.0pt, dashed, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.00072	0.00414999999999999\\
0.00144	0.00507500000000005\\
0.00216	0.00586249999999999\\
0.00288	0.00651250000000003\\
0.0036	0.00672499999999998\\
0.006	0.00791249999999999\\
0.012	0.00973749999999995\\
0.018	0.011225\\
0.024	0.0121125\\
0.03	0.012525\\
0.036	0.0130625\\
0.042	0.0134625\\
0.048	0.014\\
0.054	0.0141625\\
0.06	0.014625\\
0.12	0.0183875\\
0.18	0.0223875\\
0.24	0.0260875\\
0.3	0.029475\\
0.36	0.0328375\\
0.42	0.036575\\
0.48	0.039575\\
0.54	0.042425\\
0.6	0.045\\
0.66	0.0477125\\
};
\addlegendentry{\LARGE ZF $K:4$}

\addplot [color=mycolor2, line width=5.0pt,  dashed, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00072	0.0146375\\
0.00144	0.0182\\
0.00216	0.0207125\\
0.00288	0.021725\\
0.0036	0.023275\\
0.006	0.027575\\
0.012	0.0348375\\
0.018	0.0383\\
0.024	0.040675\\
0.03	0.04255\\
0.036	0.0441625\\
0.042	0.044925\\
0.048	0.0461625\\
0.054	0.0477875\\
0.06	0.0485\\
0.12	0.0588125\\
0.18	0.0679875\\
0.24	0.0765625\\
0.3	0.085025\\
0.36	0.093325\\
0.42	0.100475\\
0.48	0.1070125\\
0.54	0.11305\\
0.6	0.119675\\
0.66	0.126475\\
};
\addlegendentry{\LARGE ZF $K:8$}

\addplot [color=mycolor3, line width=5.0pt,  dashed,, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00072	0.0586625\\
0.00144	0.0679125\\
0.00216	0.0745749999999999\\
0.00288	0.0805125\\
0.0036	0.0849124999999999\\
0.006	0.097175\\
0.012	0.115175\\
0.018	0.1248125\\
0.024	0.131075\\
0.03	0.1360625\\
0.036	0.1398\\
0.042	0.1434125\\
0.048	0.1457625\\
0.054	0.149075\\
0.06	0.152575\\
0.12	0.178825\\
0.18	0.1994\\
0.24	0.2193125\\
0.3	0.2357\\
0.36	0.2518625\\
0.42	0.26725\\
0.48	0.2819625\\
0.54	0.2944125\\
0.6	0.307475\\
0.66	0.3187125\\
};
\addlegendentry{\LARGE ZF $K:16$}


\end{axis}
\end{tikzpicture}%

==> Figures/TxCFO_Tau_3_6/CD.tex <==
% This file wAC created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%kirmizi
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
\definecolor{mycolor1}{rgb}{1.0, 0.65, 0.0}
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}



\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
%title  ={\Large Enroute Cruise (EC)},
xmin=0.8,
xmax=1,
xtick={ 0.80,  0.84, ..., 1.4},
xticklabel style = {font=\LARGE},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Huge AC Tx CFO Compensation Accuracy ($\eta$)},
ymode=log,
ymin=8e-5,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ytick={0, 0.025, 0.05, 0.075, ...,0.225},
yticklabel style = {font=\LARGE},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Huge $\mathcal{P}_{\text{out}}$ at \qty{3.6}{\milli\second}},
extra y ticks={0.05},
extra y tick style={xticklabel=\pgfmathprintnumber{\tick}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.36,0.42)}, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=5.0pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.219675\\
0.81	0.1947\\
0.82	0.1709\\
0.83	0.151425\\
0.84	0.132725\\
0.85	0.11685\\
0.86	0.101925\\
0.87	0.08945\\
0.88	0.078525\\
0.89	0.0667\\
0.9	0.0569\\
0.91	0.04865\\
0.92	0.04055\\
0.93	0.0322249999999999\\
0.94	0.0238\\
0.95	0.016425\\
0.96	0.010225\\
0.97	0.00522500000000004\\
0.98	0.00229999999999997\\
0.99	0.00102500000000005\\
1	0.000724999999999976\\
};
\addlegendentry{\LARGE VMS $\tau:9$}
%\addlegendentry{  $|$ Aircraft Num: 4.00 $|$ Receiver: mmse vblast1}

\addplot [color=mycolor2, line width=5.0pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.721275\\
0.81	0.692125\\
0.82	0.65735\\
0.83	0.613775\\
0.84	0.5617\\
0.85	0.503775\\
0.86	0.431575\\
0.87	0.354275\\
0.88	0.273525\\
0.89	0.208225\\
0.9	0.16495\\
0.91	0.130475\\
0.92	0.102625\\
0.93	0.079925\\
0.94	0.0622\\
0.95	0.045775\\
0.96	0.03225\\
0.97	0.01845\\
0.98	0.00807500000000005\\
0.99	0.00170000000000003\\
1	0.000600000000000045\\
};
\addlegendentry{\LARGE VMS $\tau:17$}
%\addlegendentry{ 8 $|$ Aircraft Num: 4.00 $|$ Receiver: mmse vblACt1}

\addplot [color=mycolor3, line width=5.0pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.8	0.860925\\
0.81	0.8461\\
0.82	0.831625\\
0.83	0.815175\\
0.84	0.79445\\
0.85	0.76585\\
0.86	0.733775\\
0.87	0.69295\\
0.88	0.639625\\
0.89	0.56465\\
0.9	0.474225\\
0.91	0.363475\\
0.92	0.2511\\
0.93	0.1731\\
0.94	0.124275\\
0.95	0.087025\\
0.96	0.0588\\
0.97	0.0375\\
0.98	0.0178\\
0.99	0.004525\\
1	0.000399999999999956\\
};
\addlegendentry{\LARGE VMS $\tau:25$}
%\addlegendentry{  $|$ Aircraft Num: 16.00 $|$ Receiver: mmse vblast1}


\addplot  [color=mycolor1, line width=5.0pt, dashed, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.018775\\
0.81	0.00872499999999998\\
0.82	0.00622500000000004\\
0.83	0.00565000000000004\\
0.84	0.00537500000000002\\
0.85	0.00519999999999998\\
0.86	0.00490000000000002\\
0.87	0.00490000000000002\\
0.88	0.004525\\
0.89	0.00447500000000001\\
0.9	0.00419999999999998\\
0.91	0.00424999999999998\\
0.92	0.00442500000000001\\
0.93	0.00412500000000005\\
0.94	0.00414999999999999\\
0.95	0.00402499999999995\\
0.96	0.00375000000000003\\
0.97	0.00392499999999996\\
0.98	0.00380000000000003\\
0.99	0.00377499999999997\\
1	0.00392499999999996\\
};
\addlegendentry{\LARGE ZF $\tau:9$}

\addplot  [color=mycolor2, line width=5.0pt, dashed, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.5548\\
0.81	0.5026\\
0.82	0.4421\\
0.83	0.367625\\
0.84	0.2846\\
0.85	0.20865\\
0.86	0.145575\\
0.87	0.091225\\
0.88	0.045525\\
0.89	0.013325\\
0.9	0.00460000000000005\\
0.91	0.00405\\
0.92	0.00360000000000005\\
0.93	0.00342500000000001\\
0.94	0.00322500000000003\\
0.95	0.003\\
0.96	0.00302500000000006\\
0.97	0.00297499999999995\\
0.98	0.00280000000000002\\
0.99	0.00282499999999997\\
1	0.00270000000000004\\
};
\addlegendentry{\LARGE  ZF $\tau:17$}


\addplot [color=mycolor3, line width=5.0pt, dashed,, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.8	0.785325\\
0.81	0.768025\\
0.82	0.747925\\
0.83	0.722675\\
0.84	0.68905\\
0.85	0.6396\\
0.86	0.57925\\
0.87	0.5041\\
0.88	0.411775\\
0.89	0.293325\\
0.9	0.182075\\
0.91	0.0986\\
0.92	0.033675\\
0.93	0.00472499999999998\\
0.94	0.00344999999999995\\
0.95	0.00305\\
0.96	0.00290000000000001\\
0.97	0.00260000000000005\\
0.98	0.00267499999999998\\
0.99	0.00260000000000005\\
1	0.00265000000000004\\
};
\addlegendentry{\LARGE  ZF $\tau:25$}





\end{axis}
\end{tikzpicture}%

==> Figures/TxCFO_Tau_3_6/EC.tex <==
% This file wAC created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%kirmizi
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
\definecolor{mycolor1}{rgb}{1.0, 0.65, 0.0}
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}



\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
%title  ={\Large Enroute Cruise (EC)},
xmin=0.8,
xmax=1,
xtick={ 0.80,  0.84, ..., 1.4},
xticklabel style = {font=\LARGE},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Huge AC Tx CFO Compensation Accuracy ($\eta$)},
ymode=log,
ymin=8e-5,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ytick={0, 0.025, 0.05, 0.075, ...,0.225},
yticklabel style = {font=\LARGE},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Huge $\mathcal{P}_{\text{out}}$ at \qty{3.6}{\milli\second}},
extra y ticks={0.05},
extra y tick style={xticklabel=\pgfmathprintnumber{\tick}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.36,0.42)}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=5.0pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.442425\\
0.81	0.395\\
0.82	0.348275\\
0.83	0.3066\\
0.84	0.268775\\
0.85	0.23965\\
0.86	0.2142\\
0.87	0.189525\\
0.88	0.168775\\
0.89	0.15115\\
0.9	0.132075\\
0.91	0.1152\\
0.92	0.099\\
0.93	0.0845\\
0.94	0.069675\\
0.95	0.0573\\
0.96	0.04655\\
0.97	0.037575\\
0.98	0.031425\\
0.99	0.028025\\
1	0.026775\\
};
\addlegendentry{\LARGE VMS $\tau:9$}
%\addlegendentry{  $|$ Aircraft Num: 4.00 $|$ Receiver: mmse vblast1}

\addplot [color=mycolor2, line width=5.0pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.797725\\
0.81	0.778675\\
0.82	0.75795\\
0.83	0.73875\\
0.84	0.71595\\
0.85	0.682525\\
0.86	0.640425\\
0.87	0.58335\\
0.88	0.514425\\
0.89	0.433425\\
0.9	0.351175\\
0.91	0.276025\\
0.92	0.2202\\
0.93	0.176925\\
0.94	0.142025\\
0.95	0.11095\\
0.96	0.08405\\
0.97	0.05935\\
0.98	0.037925\\
0.99	0.02405\\
1	0.019225\\
};
\addlegendentry{\LARGE VMS $\tau:17$}
%\addlegendentry{ 8 $|$ Aircraft Num: 4.00 $|$ Receiver: mmse vblACt1}

\addplot [color=mycolor3, line width=5.0pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.8	0.93185\\
0.81	0.915025\\
0.82	0.89585\\
0.83	0.875375\\
0.84	0.853625\\
0.85	0.829175\\
0.86	0.80745\\
0.87	0.7835\\
0.88	0.75345\\
0.89	0.719775\\
0.9	0.669275\\
0.91	0.59415\\
0.92	0.49615\\
0.93	0.374825\\
0.94	0.2643\\
0.95	0.1921\\
0.96	0.135975\\
0.97	0.094525\\
0.98	0.056275\\
0.99	0.0272250000000001\\
1	0.0166500000000001\\
};
\addlegendentry{\LARGE VMS $\tau:25$}
%\addlegendentry{  $|$ Aircraft Num: 16.00 $|$ Receiver: mmse vblast1}


\addplot  [color=mycolor1, line width=5.0pt, dashed, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.1919\\
0.81	0.1581\\
0.82	0.129025\\
0.83	0.104025\\
0.84	0.088025\\
0.85	0.0785\\
0.86	0.07415\\
0.87	0.07045\\
0.88	0.068875\\
0.89	0.0665249999999999\\
0.9	0.0648\\
0.91	0.0634\\
0.92	0.0629999999999999\\
0.93	0.06185\\
0.94	0.0610000000000001\\
0.95	0.0604749999999999\\
0.96	0.0595250000000001\\
0.97	0.05945\\
0.98	0.05915\\
0.99	0.05875\\
1	0.058575\\
};
\addlegendentry{\LARGE ZF $\tau:9$}

\addplot  [color=mycolor2, line width=5.0pt, dashed, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.705825\\
0.81	0.677125\\
0.82	0.6439\\
0.83	0.6076\\
0.84	0.5604\\
0.85	0.50065\\
0.86	0.421025\\
0.87	0.330225\\
0.88	0.2434\\
0.89	0.173325\\
0.9	0.11845\\
0.91	0.0777\\
0.92	0.0611\\
0.93	0.056575\\
0.94	0.05425\\
0.95	0.05205\\
0.96	0.050525\\
0.97	0.049575\\
0.98	0.04895\\
0.99	0.04855\\
1	0.047975\\
};
\addlegendentry{\LARGE ZF $\tau:17$}


\addplot [color=mycolor3, line width=5.0pt, dashed,, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.8	0.840225\\
0.81	0.82585\\
0.82	0.81015\\
0.83	0.793475\\
0.84	0.77285\\
0.85	0.750675\\
0.86	0.7238\\
0.87	0.6848\\
0.88	0.633325\\
0.89	0.569275\\
0.9	0.4775\\
0.91	0.347775\\
0.92	0.219875\\
0.93	0.12675\\
0.94	0.065075\\
0.95	0.052625\\
0.96	0.0488499999999999\\
0.97	0.0465\\
0.98	0.0449000000000001\\
0.99	0.044175\\
1	0.04425\\
};
\addlegendentry{\LARGE ZF $\tau:9$}




\end{axis}
\end{tikzpicture}%

==> Figures/TxCFO_Tau_3_6/TL.tex <==
% This file wAC created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%kirmizi
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
\definecolor{mycolor1}{rgb}{1.0, 0.65, 0.0}
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}



\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
%title  ={\Large Enroute Cruise (EC)},
xmin=0.8,
xmax=1,
xtick={ 0.80,  0.84, ..., 1.4},
xticklabel style = {font=\LARGE},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Huge AC Tx CFO Compensation Accuracy ($\eta$)},
ymode=log,
ymin=8e-5,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ytick={0, 0.025, 0.05, 0.075, ...,0.225},
yticklabel style = {font=\LARGE},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Huge $\mathcal{P}_{\text{out}}$ at \qty{3.6}{\milli\second}},
extra y ticks={0.05},
extra y tick style={xticklabel=\pgfmathprintnumber{\tick}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.36,0.42)}, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=5.0pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.14065\\
0.81	0.132525\\
0.82	0.124925\\
0.83	0.116525\\
0.84	0.1095\\
0.85	0.10175\\
0.86	0.0943000000000001\\
0.87	0.08725\\
0.88	0.08025\\
0.89	0.073725\\
0.9	0.0678\\
0.91	0.061925\\
0.92	0.0556\\
0.93	0.05\\
0.94	0.04455\\
0.95	0.038675\\
0.96	0.033875\\
0.97	0.02935\\
0.98	0.0261\\
0.99	0.023725\\
1	0.023275\\
};
\addlegendentry{\LARGE VMS $\tau:9$}
%\addlegendentry{  $|$ Aircraft Num: 4.00 $|$ Receiver: mmse vblast1}

\addplot [color=mycolor2, line width=5.0pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.30165\\
0.81	0.279175\\
0.82	0.2589\\
0.83	0.23785\\
0.84	0.218775\\
0.85	0.1999\\
0.86	0.18245\\
0.87	0.1684\\
0.88	0.1532\\
0.89	0.1376\\
0.9	0.12285\\
0.91	0.108275\\
0.92	0.0942499999999999\\
0.93	0.0831499999999999\\
0.94	0.0720499999999999\\
0.95	0.0612\\
0.96	0.051575\\
0.97	0.04125\\
0.98	0.032825\\
0.99	0.02835\\
1	0.0263\\
};
\addlegendentry{\LARGE VMS $\tau:17$}
%\addlegendentry{ 8 $|$ Aircraft Num: 4.00 $|$ Receiver: mmse vblACt1}

\addplot [color=mycolor3, line width=5.0pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.8	0.576\\
0.81	0.534525\\
0.82	0.490625\\
0.83	0.442075\\
0.84	0.393775\\
0.85	0.349375\\
0.86	0.312375\\
0.87	0.27965\\
0.88	0.2487\\
0.89	0.2217\\
0.9	0.19405\\
0.91	0.1714\\
0.92	0.149025\\
0.93	0.1279\\
0.94	0.1057\\
0.95	0.086225\\
0.96	0.069625\\
0.97	0.05515\\
0.98	0.041175\\
0.99	0.03125\\
1	0.0273\\
};
\addlegendentry{\LARGE VMS $\tau:25$}
%\addlegendentry{  $|$ Aircraft Num: 16.00 $|$ Receiver: mmse vblast1}


\addplot  [color=mycolor1, line width=5.0pt, dashed, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.02635\\
0.81	0.02585\\
0.82	0.025375\\
0.83	0.02515\\
0.84	0.0249\\
0.85	0.024775\\
0.86	0.024575\\
0.87	0.0241749999999999\\
0.88	0.024275\\
0.89	0.024275\\
0.9	0.0241\\
0.91	0.024125\\
0.92	0.02405\\
0.93	0.0239\\
0.94	0.02385\\
0.95	0.02385\\
0.96	0.023625\\
0.97	0.0236\\
0.98	0.023575\\
0.99	0.023525\\
1	0.02355\\
};
\addlegendentry{\LARGE ZF $\tau:9$}

\addplot  [color=mycolor2, line width=5.0pt, dashed, mark options={solid, mycolor1}] table[row sep=crcr]{%
0.8	0.0397999999999999\\
0.81	0.036225\\
0.82	0.034775\\
0.83	0.033475\\
0.84	0.0322\\
0.85	0.031375\\
0.86	0.03035\\
0.87	0.029675\\
0.88	0.02865\\
0.89	0.028075\\
0.9	0.0276999999999999\\
0.91	0.027475\\
0.92	0.026925\\
0.93	0.02665\\
0.94	0.02635\\
0.95	0.026075\\
0.96	0.02585\\
0.97	0.025825\\
0.98	0.025775\\
0.99	0.025625\\
1	0.025775\\
};
\addlegendentry{\LARGE ZF $\tau:17$}


\addplot [color=mycolor3, line width=5.0pt, dashed,, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.8	0.258275\\
0.81	0.206875\\
0.82	0.1623\\
0.83	0.12425\\
0.84	0.087925\\
0.85	0.06005\\
0.86	0.044225\\
0.87	0.037975\\
0.88	0.035775\\
0.89	0.03405\\
0.9	0.03235\\
0.91	0.031175\\
0.92	0.030125\\
0.93	0.0292750000000001\\
0.94	0.0286\\
0.95	0.028125\\
0.96	0.0276\\
0.97	0.02725\\
0.98	0.02695\\
0.99	0.0268\\
1	0.026775\\
};
\addlegendentry{\LARGE ZF $\tau:25$}



\end{axis}
\end{tikzpicture}%
